A probabilistic virtual process chain to quantify process-induced uncertainties in Sheet Molding Compounds

The manufacturing process of Sheet Molding Compound (SMC) influences the properties of a component in a non-deterministic fashion. To predict this influence on the mechanical performance, we develop a virtual process chain acting as a digital twin for SMC specimens from compounding to failure. More specifically, we inform a structural simulation with individual fields for orientation and volume fraction computed from a direct bundle simulation of the manufacturing process. The structural simulation employs an interpolated direct deep material network to upscale a tailored SMC damage model. We evaluate hundreds of virtual specimens and conduct a probabilistic analysis of the mechanical performance. We estimate the contribution to uncertainty originating from the process-induced inherent random microstructure and from varying initial SMC stack configurations. Our predicted results are in good agreement with experimental tensile tests and thermogravimetric analysis.

==> figures/dbs/bundle_generation.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bundle_generation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35294118)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.06166041,0.16499893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.09561833,0.08097364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bundle_generation.pdf}}%
    \put(0.16880909,0.07803143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fe_1$\end{tabular}}}}%
    \put(0.0050919,0.25209666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fe_3$\end{tabular}}}}%
    \put(0.16763358,0.17152045){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fe_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bundle_generation.pdf}}%
    \put(0.50731237,0.0652585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fe_1$\end{tabular}}}}%
    \put(0.34983648,0.24712537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fe_3$\end{tabular}}}}%
    \put(0.5123782,0.16654914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fe_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bundle_generation.pdf}}%
    \put(0.1683791,0.26101016){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\fiberdir}_j^0$\end{tabular}}}}%
    \put(0.55776569,0.11908933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fiberdir^0$\end{tabular}}}}%
    \put(0.02339676,0.03956896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Draw\end{tabular}}}}%
    \put(0.3609625,0.03940674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Project\end{tabular}}}}%
    \put(0.72893434,0.03848264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Place\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bundle_generation.pdf}}%
    \put(0.843247,0.05181647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fe_1$\end{tabular}}}}%
    \put(0.66151415,0.21441751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fe_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bundle_generation.pdf}}%
    \put(0.73527949,0.25240468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Stack}\end{tabular}}}}%
  \end{picture}%
\endgroup%

